Explanation-Guided Evolution of LLM-driven Feature Engineering

Large language models are increasingly used as evolutionary variation operators to write feature-engineering programs for tabular data. The state-of-the-art method, LLM-FE, shows the LLM only the code and score of earlier programs, so the search never learns which of the generated features the downstream model actually uses. We present SHAPEvo-FE, a (mu+lambda) evolution strategy in which TreeSHAP attributions of the fitted model are turned into a short feedback report that labels each generated feature "keep", "refine" or "replace", which is used in the next mutation prompt. We compare the two methods under a controlled protocol, with the same LLM backbone, budget, cross-validation splits, completion limit and evaluation code, on 22 datasets and three different backbones. With a capable backbone, SHAP guidance makes the search significantly cheaper. With DeepSeek-V4-Flash and Claude-Haiku-5.5, SHAPEvo-FE reaches LLM-FE's final validation level with 38 and 62 programs on the median dataset, against about 180 for LLM-FE, in a third to a half of the wall-clock time and with about a third of the LLM tokens, and its normalised area under the best-so-far curve is larger on 20 and 17 of 22 datasets respectively (Wilcoxon $p<0.001$ (DeepSeek) and $p=0.003$ (Haiku)). The same loop without the SHAP report needs about twice as many programs. With GPT-3.5, which ignores the report, LLM-FE searches faster. SHAP feedback helps when the backbone follows it and makes no difference when the backbone ignores it.

==> figures/fig1_shapevo_tikz.tex <==
% Fig. 1 of SHAPEvo-FE. Needs: \usepackage{tikz} \usetikzlibrary{arrows.meta}
% Usage: \begin{figure}\centering\input{fig1_shapevo_tikz}\caption{...}\end{figure}
% Drawn for a width of 12.2 cm (LNCS text width); wrap in \resizebox{\textwidth}{!}{...} if needed.
\definecolor{sfgrey}{HTML}{EDEDED}
\definecolor{sfgline}{HTML}{6B6B6B}
\definecolor{sfpur}{HTML}{5E3C99}
\definecolor{sfpurfill}{HTML}{E6E0F2}
\definecolor{sfpurlt}{HTML}{F5F2FA}
\definecolor{sfmid}{HTML}{B2A4D4}
\definecolor{sflt}{HTML}{E8E4F0}
\definecolor{sfink}{HTML}{222222}
\definecolor{sfwhite}{HTML}{FFFFFF}
\begin{tikzpicture}[x=1cm,y=1cm,
  b55/.style={font=\sffamily\bfseries\fontsize{5.5}{6.3}\selectfont, inner sep=0pt},
  b65/.style={font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont, inner sep=0pt},
  b7/.style={font=\sffamily\bfseries\fontsize{7}{8.0}\selectfont, inner sep=0pt},
  m55/.style={font=\ttfamily\fontsize{5.5}{6.3}\selectfont, inner sep=0pt},
  s6/.style={font=\sffamily\fontsize{6}{6.9}\selectfont, inner sep=0pt},
  s65/.style={font=\sffamily\fontsize{6.5}{7.5}\selectfont, inner sep=0pt},
  s7/.style={font=\sffamily\fontsize{7}{8.0}\selectfont, inner sep=0pt}]
\node[b7, text=sfink] at (1.15,6.45) {Population ($\mu$=5)};
\node[b7, text=sfink] at (4.70,6.45) {Mutation prompt};
\node[b7, text=sfink] at (7.75,6.45) {Variation};
\node[b7, text=sfink] at (10.68,6.45) {Evaluation};
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (0.00,5.75) rectangle (2.30,6.15);
\node[s7, text=sfink] at (1.15,5.95) {p1   f = 0.865};
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (0.00,5.25) rectangle (2.30,5.65);
\node[s7, text=sfink] at (1.15,5.45) {p2   f = 0.841};
\draw[fill=sfgrey, draw=sfpur, line width=1.0pt, rounded corners=1.7pt] (0.00,4.75) rectangle (2.30,5.15);
\node[s7, text=sfink] at (1.15,4.95) {p3   f = 0.837};
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (0.00,4.25) rectangle (2.30,4.65);
\node[s7, text=sfink] at (1.15,4.45) {p4   f = 0.837};
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (0.00,3.75) rectangle (2.30,4.15);
\node[s7, text=sfink] at (1.15,3.95) {p5   f = 0.837};
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (0.00,2.60) rectangle (2.30,3.35);
\node[b7, text=sfink] at (1.15,3.11) {($\mu$+$\lambda$) selection};
\node[s6, text=sfink] at (1.15,2.81) {best 5, no duplicates};
\draw[-{Stealth[length=3pt,width=2.6pt]}, draw=sfink, line width=0.6pt] (1.15,3.35) -- (1.15,3.75);
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (3.00,5.79) rectangle (6.40,6.15);
\node[s7, text=sfink] at (4.70,5.97) {Task, features, examples};
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (3.00,5.36) rectangle (6.40,5.72);
\node[s7, text=sfink] at (4.70,5.54) {Parent code + score};
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (3.00,4.93) rectangle (6.40,5.29);
\node[s7, text=sfink] at (4.70,5.11) {Fitness of population};
\draw[fill=sfpurfill, draw=sfpur, line width=0.5pt, rounded corners=1.7pt] (3.00,4.28) rectangle (6.40,4.86);
\node[b7, text=sfink] at (4.70,4.72) {SHAP report};
\node[s65, text=sfink] at (4.70,4.41) {keep $\cdot$ refine $\cdot$ replace};
\draw[fill=sfpurfill, draw=sfpur, line width=0.5pt, rounded corners=1.7pt] (3.00,3.85) rectangle (6.40,4.21);
\node[s7, text=sfink] at (4.70,4.03) {Interaction hints};
\draw[fill=sfpurfill, draw=sfpur, line width=0.5pt, rounded corners=1.7pt] (3.00,3.42) rectangle (6.40,3.78);
\node[s7, text=sfink] at (4.70,3.60) {Redundancy flags};
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (3.00,2.99) rectangle (6.40,3.35);
\node[s7, text=sfink] at (4.70,3.17) {Row-wise, numeric output};
\draw[draw=sfpur, line width=0.6pt] (2.30,4.95) -- (2.65,4.95);
\draw[-{Stealth[length=3pt,width=2.6pt]}, draw=sfpur, line width=0.6pt] (2.65,4.95) -- (2.65,5.54) -- (3.00,5.54);
\draw[-{Stealth[length=3pt,width=2.6pt]}, draw=sfpur, line width=0.6pt] (2.65,4.95) -- (2.65,4.57) -- (3.00,4.57);
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (6.80,3.70) rectangle (8.70,4.50);
\node[b7, text=sfink] at (7.75,4.25) {LLM};
\node[s65, text=sfink] at (7.75,3.94) {T = 0.8};
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (6.80,5.00) rectangle (8.70,5.90);
\node[b7, text=sfink] at (7.75,5.58) {program T};
\node[m55, text=sfink] at (7.75,5.29) {modify\_features};
\draw[-{Stealth[length=3pt,width=2.6pt]}, draw=sfink, line width=0.6pt] (6.40,4.10) -- (6.80,4.10);
\draw[-{Stealth[length=3pt,width=2.6pt]}, draw=sfink, line width=0.6pt] (7.75,4.50) -- (7.75,5.00);
\draw[-{Stealth[length=3pt,width=2.6pt]}, draw=sfink, line width=0.6pt] (8.70,5.45) -- (9.15,5.45);
\draw[fill=sfwhite, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (9.15,2.50) rectangle (12.20,6.15);
\draw[fill=sfgrey, draw=sfgline, line width=0.5pt, rounded corners=1.7pt] (9.30,5.00) rectangle (12.05,5.85);
\node[b7, text=sfink] at (10.68,5.57) {4-fold inner CV};
\node[s65, text=sfink] at (10.68,5.26) {XGBoost $\rightarrow$ fitness};
\draw[fill=sfpurfill, draw=sfpur, line width=0.5pt, rounded corners=1.7pt] (9.30,3.95) rectangle (12.05,4.60);
\node[s7, text=sfink] at (10.68,4.44) {TreeSHAP of the};
\node[s7, text=sfink] at (10.68,4.11) {fitted model};
\draw[fill=sfpurfill, draw=sfpur, line width=0.5pt, rounded corners=1.7pt] (9.30,2.65) rectangle (12.05,3.65);
\node[b7, text=sfink] at (10.68,3.50) {SHAP report};
\node[s6, text=sfink] at (10.68,3.28) {keep/refine/replace};
\node[s6, text=sfink] at (10.68,3.06) {top-5 interaction pairs};
\node[s6, text=sfink] at (10.68,2.84) {redundancy flags ($r>0.9$)};
\draw[-{Stealth[length=3pt,width=2.6pt]}, draw=sfink, line width=0.6pt] (10.68,5.00) -- (10.68,4.60);
\draw[-{Stealth[length=3pt,width=2.6pt]}, draw=sfpur, line width=0.6pt] (10.68,3.95) -- (10.68,3.65);
\draw[-{Stealth[length=3pt,width=2.6pt]}, draw=sfpur, line width=0.6pt] (9.60,2.50) -- (9.60,2.25) -- (1.15,2.25) -- (1.15,2.60);
\node[s6, text=sfpur] at (5.20,2.42) {program + score + SHAP report};
\draw[fill=sfwhite, draw=sfgline, line width=0.5pt, dash pattern=on 2pt off 1.4pt, rounded corners=1.7pt] (9.15,0.05) rectangle (12.20,1.60);
\node[b7, text=sfink] at (10.68,1.40) {Held-out evaluation};
\node[s6, text=sfink] at (10.68,1.15) {outer 5-fold CV};
\node[s6, text=sfink] at (10.68,0.93) {top-3 programs per fold};
\node[s6, text=sfink] at (10.68,0.71) {vote / mean ensemble};
\draw[-{Stealth[length=3pt,width=2.6pt]}, draw=sfink, line width=0.6pt, dash pattern=on 2pt off 1.4pt] (11.60,2.50) -- (11.60,1.60);
\node[s6, text=sfink, anchor=east] at (11.50,2.05) {all programs};
\draw[fill=sfpurlt, draw=sfpur, line width=0.5pt, rounded corners=1.7pt] (3.00,0.05) rectangle (8.70,2.00);
\node[b65, text=sfpur, anchor=west] at (3.10,1.83) {SHAP report, excerpt (heart)};
\node[s6, text=sfink, anchor=east] at (5.75,1.58) {cp\_chol\_product};
\draw[fill=sfpur, draw=sfpur, line width=0.4pt, rounded corners=0.0pt] (5.85,1.50) rectangle (6.83,1.67);
\node[s6, text=sfink, anchor=west] at (6.98,1.58) {0.089};
\draw[fill=sfpur, draw=sfpur, line width=0.4pt, rounded corners=1.1pt] (7.60,1.49) rectangle (8.55,1.67);
\node[b55, text=sfwhite] at (8.07,1.58) {KEEP};
\node[s6, text=sfink, anchor=east] at (5.75,1.33) {hr\_deficit\_x\_oldpeak};
\draw[fill=sfpur, draw=sfpur, line width=0.4pt, rounded corners=0.0pt] (5.85,1.25) rectangle (6.61,1.42);
\node[s6, text=sfink, anchor=west] at (6.98,1.33) {0.070};
\draw[fill=sfpur, draw=sfpur, line width=0.4pt, rounded corners=1.1pt] (7.60,1.24) rectangle (8.55,1.42);
\node[b55, text=sfwhite] at (8.07,1.33) {KEEP};
\node[s6, text=sfink, anchor=east] at (5.75,1.08) {angina\_x\_oldpeak};
\draw[fill=sfmid, draw=sfpur, line width=0.4pt, rounded corners=0.0pt] (5.85,1.00) rectangle (6.34,1.17);
\node[s6, text=sfink, anchor=west] at (6.98,1.08) {0.045};
\draw[fill=sfmid, draw=sfpur, line width=0.4pt, rounded corners=1.1pt] (7.60,0.99) rectangle (8.55,1.17);
\node[b55, text=sfink] at (8.07,1.08) {REFINE};
\node[s6, text=sfink, anchor=east] at (5.75,0.83) {flat\_slope\_high\_oldpeak};
\draw[fill=sflt, draw=sfpur, line width=0.4pt, rounded corners=0.0pt] (5.85,0.75) rectangle (5.87,0.92);
\node[s6, text=sfink, anchor=west] at (6.98,0.83) {0.001};
\draw[fill=sflt, draw=sfpur, line width=0.4pt, rounded corners=1.1pt] (7.60,0.74) rectangle (8.55,0.92);
\node[b55, text=sfink] at (8.07,0.83) {REPLACE};
\node[s6, text=sfink, anchor=west] at (3.10,0.50) {Hint: combine Cholesterol and MaxHR};
\node[s6, text=sfink, anchor=west] at (3.10,0.26) {Flag: male\_risk has $r=1.00$ with Sex};
\draw[fill=sfgrey, draw=sfgline, line width=0.4pt, rounded corners=0.0pt] (0.00,1.71) rectangle (0.14,1.85);
\node[s6, text=sfink, anchor=west] at (0.22,1.78) {LLM-Evolutionary Strategy};
\draw[fill=sfpurfill, draw=sfpur, line width=0.4pt, rounded corners=0.0pt] (0.00,1.46) rectangle (0.14,1.60);
\node[s6, text=sfink, anchor=west] at (0.22,1.53) {SHAP feedback (new)};
\draw[fill=sfpur, draw=sfpur, line width=0.4pt, rounded corners=0.0pt] (0.00,1.13) rectangle (0.14,1.27);
\node[s6, text=sfink, anchor=west] at (0.20,1.20) {keep};
\draw[fill=sfmid, draw=sfpur, line width=0.4pt, rounded corners=0.0pt] (0.75,1.13) rectangle (0.89,1.27);
\node[s6, text=sfink, anchor=west] at (0.95,1.20) {refine};
\draw[fill=sflt, draw=sfpur, line width=0.4pt, rounded corners=0.0pt] (1.60,1.13) rectangle (1.74,1.27);
\node[s6, text=sfink, anchor=west] at (1.80,1.20) {replace};
\node[s6, text=sfink, anchor=west] at (0.00,0.75) {B = 200 programs per fold};
\node[s6, text=sfink, anchor=west] at (0.00,0.50) {$\mu$ = $\lambda$ = 5, one child each};
\end{tikzpicture}

